Scalable multigrid methods for immersed finite element methods and immersed isogeometric analysis

Ill-conditioning of the system matrix is a well-known complication in immersed finite element methods and trimmed isogeometric analysis. Elements with small intersections with the physical domain yield problematic eigenvalues in the system matrix, which generally degrades efficiency and robustness of iterative solvers. In this contribution we investigate the spectral properties of immersed finite element systems treated by Schwarz-type methods, to establish the suitability of these as smoothers in a multigrid method. Based on this investigation we develop a geometric multigrid preconditioner for immersed finite element methods, which provides mesh-independent and cut-element-independent convergence rates. This preconditioning technique is applicable to higher-order discretizations, and enables solving large-scale immersed systems in parallel, at a computational cost that scales linearly with the number of degrees of freedom. The performance of the preconditioner is demonstrated for conventional Lagrange basis functions and for isogeometric discretizations with both uniform B-splines and locally refined approximations based on truncated hierarchical B-splines.

==> domain2.tikz <==
\begin{tikzpicture}
  \tikzmath{\wambient=2;
            \h=0.5*\wambient;
            }

  \begin{scope}

    % embedding domain 
    \fill[yellow, fill opacity=1] (-\wambient,-\wambient) rectangle (\wambient,\wambient);
    
    % subcells (from data)
    \begin{scope}[scale=\wambient]
      \input{integration_subcells_Frits.dat}
    \end{scope}

    % grid
    \begin{scope}
      \draw[step=\h,black,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
      \draw[|-|] (-\wambient-.125*\h,0*\h) -- node[left]{$h$} ++(0,\h);
      \node[left] at (-\wambient,-\wambient) {$-1$};
      \node[left] at (-\wambient,\wambient) {$1$};
      \node[below] at (-\wambient,-\wambient) {$-1$};
      \node[below] at (\wambient,-\wambient) {$1$};
      
    \end{scope}

  \end{scope}

    
\end{tikzpicture}


==> domain4.tikz <==
\begin{tikzpicture}
  \tikzmath{\wambient=2;
            \h=0.25*\wambient;
            }

  \begin{scope}

    % embedding domain 
    \fill[yellow, fill opacity=1] (-\wambient,-\wambient) rectangle (\wambient,\wambient);
    
    % subcells (from data)
    \begin{scope}[scale=\wambient]
      \input{integration_subcells_Frits.dat}
    \end{scope}

    % grid
    \begin{scope}
      \draw[step=\h,black,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
      \draw[|-|] (-\wambient-0.25*\h,0*\h) -- node[left]{$h$} ++(0,\h);
      \node[left] at (-\wambient,-\wambient) {$-1$};
      \node[left] at (-\wambient,\wambient) {$1$};
      \node[below] at (-\wambient,-\wambient) {$-1$};
      \node[below] at (\wambient,-\wambient) {$1$};
    \end{scope}

  \end{scope}

    
\end{tikzpicture}


==> domain8.tikz <==
\begin{tikzpicture}
  \tikzmath{\wambient=2;
            \h=0.125*\wambient;
            }

  \begin{scope}

    % embedding domain 
    \fill[yellow, fill opacity=1] (-\wambient,-\wambient) rectangle (\wambient,\wambient);
    
    % subcells (from data)
    \begin{scope}[scale=\wambient]
      \input{integration_subcells_Frits.dat}
    \end{scope}

    % grid
    \begin{scope}
      \draw[step=\h,black,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
      \draw[|-|] (-\wambient-.5*\h,0*\h) -- node[left]{$h$} ++(0,\h);
      \node[left] at (-\wambient,-\wambient) {$-1$};
      \node[left] at (-\wambient,\wambient) {$1$};
      \node[below] at (-\wambient,-\wambient) {$-1$};
      \node[below] at (\wambient,-\wambient) {$1$};
    \end{scope}

  \end{scope}

    
\end{tikzpicture}


==> inclusion.tex <==
\begin{figure}[pt]
    \tikzset
    {
        hatch distance/.store in=\hatchdistance,
        hatch distance=8pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=1pt
    }

    \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{-\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{-\hatchdistance}}
        \pgfusepath{stroke}
    }
    \makeatother
 \begin{center}
  \begin{subfigure}{.45\textwidth}
   \begin{center}
    \begin{tikzpicture}
     [ scale=1 ]
     \definecolor{myOrange}{rgb}{1.1,.6,.1}
          
     \fill[yellow, fill opacity=1] (0,0) rectangle (6,6);
     \draw[black, pattern=flexible hatch, hatch distance=10pt, hatch thickness=1.5pt, very thick] (2,1) rectangle (5,4);
     \begin{scope} 
      \clip (0,0) rectangle (6,6);
      \fill[black!45,fill opacity=1,draw=black!45] (5.7,-.8) circle (4);
     \end{scope}
     \begin{scope} 
      \clip (0,0) rectangle (6,6);
      \clip (5.7,-.8) circle (4);
      \draw[black, very thick, fill=myOrange, fill opacity=1] (2,1) rectangle (5,4);
     \end{scope}
     \fill[black,fill opacity=1,draw=black] (3.5,2.5) circle (.1);
     \draw[step=1,black,ultra thin] (0,0) grid (6,6);
    \end{tikzpicture}
    \caption{Function associated to the block\label{fig:associatedMulti}}
   \end{center}
  \end{subfigure}
  \hfill
  \begin{subfigure}{.54\textwidth}
   \begin{center}
    \begin{tikzpicture}
     [ scale=.5 ]
     \definecolor{myPurple}{rgb}{.5,0.0,5}     
     \def\dx{-4}
     \def\dy{8}
     \def\funcx{0}
     \def\funcy{1}
     \fill[yellow, fill opacity=1] (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
     \draw[black, pattern=flexible hatch, thick] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \fill[black!45,fill opacity=1,draw=black!45] (5.7+\dx,-.8+\dy) circle (4);
     \end{scope}
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \clip (5.7+\dx,-.8+\dy) circle (4);
      \draw[black, thick, fill=purple, fill opacity=1] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \end{scope}
     \fill[black,fill opacity=1,draw=black] (3.5+\dx+\funcx,2.5+\dy+\funcy) circle (.1);
     \draw[step=1,black,ultra thin] (0+\dx,0+\dy) grid (6+\dx,6+\dy);
     \def\dx{4}
     \def\dy{8}
     \def\funcx{0}
     \def\funcy{2}
     \fill[yellow, fill opacity=1] (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
     \draw[black, pattern=flexible hatch, thick] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \fill[black!45,fill opacity=1,draw=black!45] (5.7+\dx,-.8+\dy) circle (4);
     \end{scope}
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \clip (5.7+\dx,-.8+\dy) circle (4);
      \draw[black, thick, fill=purple, fill opacity=1] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \end{scope}
     \fill[black,fill opacity=1,draw=black] (3.5+\dx+\funcx,2.5+\dy+\funcy) circle (.1);
     \draw[step=1,black,ultra thin] (0+\dx,0+\dy) grid (6+\dx,6+\dy);
     \def\dx{-4}
     \def\dy{0}
     \def\funcx{-1}
     \def\funcy{0}
     \fill[yellow, fill opacity=1] (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
     \draw[black, pattern=flexible hatch, thick] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \fill[black!45,fill opacity=1,draw=black!45] (5.7+\dx,-.8+\dy) circle (4);
     \end{scope}
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \clip (5.7+\dx,-.8+\dy) circle (4);
      \draw[black, thick, fill=purple, fill opacity=1] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \end{scope}
     \fill[black,fill opacity=1,draw=black] (3.5+\dx+\funcx,2.5+\dy+\funcy) circle (.1);
     \draw[step=1,black,ultra thin] (0+\dx,0+\dy) grid (6+\dx,6+\dy);
     \def\dx{4}
     \def\dy{0}
     \def\funcx{-1}
     \def\funcy{1}
     \fill[yellow, fill opacity=1] (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
     \draw[black, pattern=flexible hatch, thick] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \fill[black!45,fill opacity=1,draw=black!45] (5.7+\dx,-.8+\dy) circle (4);
     \end{scope}
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \clip (5.7+\dx,-.8+\dy) circle (4);
      \draw[black, thick, fill=purple, fill opacity=1] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \end{scope}
     \fill[black,fill opacity=1,draw=black] (3.5+\dx+\funcx,2.5+\dy+\funcy) circle (.1);
     \draw[step=1,black,ultra thin] (0+\dx,0+\dy) grid (6+\dx,6+\dy);
     \def\dx{-4}
     \def\dy{-8}
     \def\funcx{-2}
     \def\funcy{0}
     \fill[yellow, fill opacity=1] (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
     \draw[black, pattern=flexible hatch, thick] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \fill[black!45,fill opacity=1,draw=black!45] (5.7+\dx,-.8+\dy) circle (4);
     \end{scope}
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \clip (5.7+\dx,-.8+\dy) circle (4);
      \draw[black, thick, fill=purple, fill opacity=1] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \end{scope}
     \fill[black,fill opacity=1,draw=black] (3.5+\dx+\funcx,2.5+\dy+\funcy) circle (.1);
     \draw[step=1,black,ultra thin] (0+\dx,0+\dy) grid (6+\dx,6+\dy);
     \def\dx{4}
     \def\dy{-8}
     \def\funcx{-2}
     \def\funcy{1}
     \fill[yellow, fill opacity=1] (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
     \draw[black, pattern=flexible hatch, thick] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \fill[black!45,fill opacity=1,draw=black!45] (5.7+\dx,-.8+\dy) circle (4);
     \end{scope}
     \begin{scope} 
      \clip (0+\dx,0+\dy) rectangle (6+\dx,6+\dy);
      \clip (5.7+\dx,-.8+\dy) circle (4);
      \draw[black, thick, fill=purple, fill opacity=1] (2+\dx+\funcx,1+\dy+\funcy) rectangle (5+\dx+\funcx,4+\dy+\funcy);
     \end{scope}
     \fill[black,fill opacity=1,draw=black] (3.5+\dx+\funcx,2.5+\dy+\funcy) circle (.1);
     \draw[step=1,black,ultra thin] (0+\dx,0+\dy) grid (6+\dx,6+\dy);
    \end{tikzpicture}
    \caption{Other functions assigned to the block\label{fig:assignedMulti}}
   \end{center}
  \end{subfigure}
  
  \caption{Greville abscissae and supports of quadratic B-splines assigned to a block. Figure~\ref{fig:associatedMulti} displays the support within the physical domain of the function associated to the block in orange. Figure~\ref{fig:assignedMulti} displays the supports of the other functions assigned to the block in purple. The fictitious support of the functions is not considered, but is hatched to increase the clarity of the figures. Note that the support of the functions in Figure~\ref{fig:assignedMulti} completely lies inside the support of the function in Figure~\ref{fig:associatedMulti}.\label{fig:inclusionMulti}}
 \end{center}
\end{figure}


==> integration.tikz <==
\begin{tikzpicture}
  \tikzmath{\wambient=4;
            \h=0.125*\wambient;
            }

  \begin{scope}[spy using outlines={circle, magnification=5, size=10*\h cm, connect spies, blue}]

    % embedding domain 
    \fill[yellow, fill opacity=1] (-\wambient,-\wambient) rectangle (\wambient,\wambient);
    
    % subcells (from data)
    \begin{scope}[scale=\wambient,line join=bevel,ultra thin,fill=black!45,draw=black]
      \input{integration_subcells.dat}
    \end{scope}

%     % elements (from data)
%     \begin{scope}[scale=\wambient,line join=bevel]
%       \input{integration_elements.dat}
%     \end{scope}

    % ipoints interior (from data)
    \begin{scope}[scale=\wambient,line width=0.2pt,inner sep=0pt,minimum size=1pt,rectangle,draw=black!100,fill=black!50]
      \input{integration_points.dat}
    \end{scope}

    % ipoints boundary (from data)
     \begin{scope}[scale=\wambient,line width=0.2pt,inner sep=0pt,minimum size=0.8pt,circle,draw=black!100,fill=white!100]
      \input{integration_boundary.dat}
     \end{scope}

    % grid
    \begin{scope}
      \draw[step=\h,black,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
      \draw[|-|] (-\wambient-0.3*\h,0*\h) -- node[left]{$h$} ++(0,\h);
      \node[left] at (-\wambient,-\wambient) {$-1$};
      \node[left] at (-\wambient,\wambient) {$1$};
      \node[below] at (-\wambient,-\wambient) {$-1$};
      \node[below] at (\wambient,-\wambient) {$1$};
    \end{scope}

    % axes
    \draw[->,semithick] (0,0) -- (1.2*\wambient,0) node[below] {$x$} coordinate(x axis);
    \draw[->,semithick] (0,0) -- (0,1.2*\wambient) node[left] {$y$} coordinate(y axis);
    
    % integration point zoom
    \spy on ({(2.5*\h},{(-3.5*\h}) in node(zoom) at (15*\h,-3*\h);


  \end{scope}

    
\end{tikzpicture}


==> mesh.tex <==
\begin{figure}[pt]
 \begin{center}
  \begin{subfigure}{.49\textwidth}
   \begin{center}
    \begin{tikzpicture}
     [ scale=6 ]
     \def\lEn{1/4} % length element level 0
     \def\lEe{1/8} % length element level 1
     \def\lEt{1/16} % length element level 2
     \def\lEd{1/32} % length element level 3
     
     \def\xE{20} \def\yE{10} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{21} \def\yE{10} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{22} \def\yE{10} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{23} \def\yE{10} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{20} \def\yE{11} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{21} \def\yE{11} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{22} \def\yE{11} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{23} \def\yE{11} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{20} \def\yE{12} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{21} \def\yE{12} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{22} \def\yE{12} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{23} \def\yE{12} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{20} \def\yE{13} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{21} \def\yE{13} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{22} \def\yE{13} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{23} \def\yE{13} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{16} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{17} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{18} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{19} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{20} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{21} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{22} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{23} \def\yE{14} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{16} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{17} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{18} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{19} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{20} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{21} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{22} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{23} \def\yE{15} \draw[line width=.1mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     
     \def\xE{10} \def\yE{0}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{0}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{10} \def\yE{1}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{1}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{8}  \def\yE{2}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{9}  \def\yE{2}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{10} \def\yE{2}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{2}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{8}  \def\yE{3}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{9}  \def\yE{3}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{10} \def\yE{3}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{3}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{8}  \def\yE{4}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{9}  \def\yE{4}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{10} \def\yE{4}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{4}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{12} \def\yE{4}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{13} \def\yE{4}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{8}  \def\yE{5}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{9}  \def\yE{5}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{12} \def\yE{5}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{13} \def\yE{5}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{6}  \def\yE{6}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{7}  \def\yE{6}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{8}  \def\yE{6}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{9}  \def\yE{6}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{12} \def\yE{6}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{13} \def\yE{6}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{6}  \def\yE{7}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{7}  \def\yE{7}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{12} \def\yE{7}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{13} \def\yE{7}  \draw[line width=.2mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{10} \def\yE{5}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{5}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{10} \def\yE{6}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{6}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{8}  \def\yE{7}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{9}  \def\yE{7}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{10} \def\yE{7}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{11} \def\yE{7}  \draw[line width=.2mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     
     \def\xE{2} \def\yE{0} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{0} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{0} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{6} \def\yE{0} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{7} \def\yE{0} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{6} \def\yE{1} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{7} \def\yE{1} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{2} \def\yE{1} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{1} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{0} \def\yE{2} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{1} \def\yE{2} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{2} \def\yE{2} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{2} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{7} \def\yE{2} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{0} \def\yE{3} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{1} \def\yE{3} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{2} \def\yE{3} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{7} \def\yE{3} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{4} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{4} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{6} \def\yE{4} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{7} \def\yE{4} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{5} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{5} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{6} \def\yE{5} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{7} \def\yE{5} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{6} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{6} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{7} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{7} \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{0} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{1} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{1} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{2} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{2} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{6} \def\yE{2} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{3} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{4} \def\yE{3} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{5} \def\yE{3} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{6} \def\yE{3} \draw[line width=.3mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
         
     \def\xE{0} \def\yE{0} \draw[line width=.4mm, black, fill=black, fill opacity=.25] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{0} \def\yE{2} \draw[line width=.4mm, black, fill=black, fill opacity=.25] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{0} \def\yE{3} \draw[line width=.4mm, black, fill=black, fill opacity=.25] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{1} \def\yE{2} \draw[line width=.4mm, black, fill=black, fill opacity=.25] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{1} \def\yE{3} \draw[line width=.4mm, black, fill=black, fill opacity=.25] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{3} \def\yE{3} \draw[line width=.4mm, black, fill=black, fill opacity=.25] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{1} \def\yE{0} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{2} \def\yE{0} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{3} \def\yE{0} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{0} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{1} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{2} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{3} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{2} \def\yE{2} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{3} \def\yE{2} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{2} \def\yE{3} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     
     \draw[line width=0.8mm, black] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle ;
    \end{tikzpicture}
    \vspace{3mm}
    \caption{Level $\ell$\label{fig:levelL}}
   \end{center}
  \end{subfigure}
  \hfill
  \begin{subfigure}{.49\textwidth}
   \begin{center}
    \begin{tikzpicture}
     [ scale=6 ]
     \def\lEn{1/2} % length element level 0
     \def\lEe{1/4} % length element level 1
     \def\lEt{1/8} % length element level 2
     \def\lEd{1/16} % length element level 3
     
     \def\xE{10} \def\yE{4} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{11} \def\yE{4} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{10} \def\yE{5} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{11} \def\yE{5} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{8}  \def\yE{6} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{9}  \def\yE{6} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{10} \def\yE{6} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{11} \def\yE{6} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{8}  \def\yE{7} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{9}  \def\yE{7} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{10} \def\yE{7} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{11} \def\yE{7} \draw[line width=.2mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     
     \def\xE{4} \def\yE{0} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{5} \def\yE{0} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{4} \def\yE{1} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{5} \def\yE{1} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{2} \def\yE{2} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{3} \def\yE{2} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{4} \def\yE{2} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{6} \def\yE{2} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{7} \def\yE{2} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{2} \def\yE{3} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{3} \def\yE{3} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{6} \def\yE{3} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{7} \def\yE{3} \draw[line width=.3mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{5} \def\yE{2} \draw[line width=.3mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{4} \def\yE{3} \draw[line width=.3mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{5} \def\yE{3} \draw[line width=.3mm, black] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     
     \def\xE{0} \def\yE{0} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{1} \def\yE{0} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{0} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{0} \def\yE{1} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{2} \def\yE{2} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{2} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{2} \def\yE{3} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{3} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{2} \def\yE{0} \draw[line width=.4mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{1} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{2} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{3} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     
     \def\xE{0} \def\yE{1} \draw[line width=.4mm, black, fill=black, fill opacity=.25] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{0} \def\yE{0} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{1} \def\yE{0} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     \def\xE{1} \def\yE{1} \draw[line width=.4mm, black] (\xE*\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn) -- (\xE*\lEn+\lEn,\yE*\lEn+\lEn) -- (\xE*\lEn,\yE*\lEn+\lEn) -- cycle ;
     
     \draw[line width=0.8mm, black] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle ;
    \end{tikzpicture}
    \vspace{3mm}
    \caption{Level $\ell-1$\label{fig:levelLm1}}
   \end{center}
  \end{subfigure}
  \\ \vspace{3mm}
  \begin{subfigure}{.49\textwidth}
   \begin{center}
    \begin{tikzpicture}
     [ scale=6 ]
     \def\lEn{1} % length element level 0
     \def\lEe{1/2} % length element level 1
     \def\lEt{1/4} % length element level 2
     \def\lEd{1/8} % length element level 3
     
     \def\xE{4} \def\yE{2} \draw[line width=.3mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{5} \def\yE{2} \draw[line width=.3mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{4} \def\yE{3} \draw[line width=.3mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     \def\xE{5} \def\yE{3} \draw[line width=.3mm, black, fill=green, fill opacity=.25] (\xE*\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd) -- (\xE*\lEd+\lEd,\yE*\lEd+\lEd) -- (\xE*\lEd,\yE*\lEd+\lEd) -- cycle ;
     
     \def\xE{0} \def\yE{0}  \draw[line width=.4mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{1} \def\yE{0}  \draw[line width=.4mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{2} \def\yE{0}  \draw[line width=.4mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{3} \def\yE{0}  \draw[line width=.4mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{0} \def\yE{1}  \draw[line width=.4mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{1} \def\yE{1}  \draw[line width=.4mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     \def\xE{3} \def\yE{1}  \draw[line width=.4mm, black, fill=red, fill opacity=.25] (\xE*\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt) -- (\xE*\lEt+\lEt,\yE*\lEt+\lEt) -- (\xE*\lEt,\yE*\lEt+\lEt) -- cycle ;
     
     \def\xE{0} \def\yE{1} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     \def\xE{1} \def\yE{1} \draw[line width=.4mm, black, fill=blue, fill opacity=.25] (\xE*\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe) -- (\xE*\lEe+\lEe,\yE*\lEe+\lEe) -- (\xE*\lEe,\yE*\lEe+\lEe) -- cycle ;
     
     \draw[line width=0.8mm, black] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle ;
    \end{tikzpicture}
    \vspace{3mm}
    \caption{Level $\ell-2$\label{fig:levelLm2}}
   \end{center}
  \end{subfigure}
  \hfill
  \begin{subfigure}{.49\textwidth}
   \begin{center}
    \begin{tikzpicture}
     [ scale=6 ]
     \draw[draw=none] (0,-.12) -- (1,-.12) -- (1,1) -- (0,1) -- cycle ;
          
     \draw[line width=.3mm, black, fill=black, fill opacity=.25] (6/16,13/16) -- (8/16,13/16) -- (8/16,15/16) -- (6/16,15/16) -- cycle ;
     \node[xshift=1mm,anchor=west] at (8/16,14/16) {: $\mathcal{T}^0$};
     \draw[line width=.3mm, black, fill=blue, fill opacity=.25] (6/16,9/16) -- (8/16,9/16) -- (8/16,11/16) -- (6/16,11/16) -- cycle ;
     \node[xshift=1mm,anchor=west] at (8/16,10/16) {: $\mathcal{T}^1$};
     \draw[line width=.3mm, black, fill=red, fill opacity=.25] (6/16,5/16) -- (8/16,5/16) -- (8/16,7/16) -- (6/16,7/16) -- cycle ;
     \node[xshift=1mm,anchor=west] at (8/16,6/16) {: $\mathcal{T}^2$};
     \draw[line width=.3mm, black, fill=green, fill opacity=.25] (6/16,1/16) -- (8/16,1/16) -- (8/16,3/16) -- (6/16,3/16) -- cycle ;
     \node[xshift=1mm,anchor=west] at (8/16,2/16) {: $\mathcal{T}^3$};
    \end{tikzpicture}
   \end{center}
  \end{subfigure}
  \caption{Hierarchy of nested, non-uniform meshes with $M=3$ levels of local refinements. The different local refinement levels are indicated by the colors illustrated at the right bottom. Note that the grey elements in (a) are of the same size as blue elements in (b) and the red elements in (c), and that the green elements of the highest local refinement level have different sizes on the different grids. The grids in Figures~\ref{fig:levelL}--\ref{fig:levelLm2} contain, respectively, 100, 34, and 13 elements and the unrefined elements have a size of, respectively, $\frac14$, $\frac12$ and $1$ times the length of the domain. The coarser grid of level $\ell-1$ in Figure~\ref{fig:levelLm1} is obtained by applying Algorithm~\ref{alg:coarsen} to the finer grid of level $\ell$ in Figure~\ref{fig:levelL}. Note that elements of level $m$ in Figure~\ref{fig:levelLm1} only intersect elements of level $m$ or lower in Figure~\ref{fig:levelL}. Recursively applying the algorithm to the grid of level $\ell-1$ results in the coarsest grid of level $\ell-2$ in Figure~\ref{fig:levelLm2}. Note that this coarsest mesh does not contain active unrefined grey elements of refinement level $m=0$.\label{fig:localCoarsening}}
 \end{center}
\end{figure}

